AI scientists produce results without reasoning scientifically

Large language model (LLM)-based systems are increasingly deployed to conduct scientific research autonomously, yet whether their reasoning adheres to the epistemic norms that make scientific inquiry self-correcting is poorly understood. Here, we evaluate LLM-based scientific agents across eight domains, spanning workflow execution to hypothesis-driven inquiry, through more than 25,000 agent runs and two complementary lenses: (i) a systematic performance analysis that decomposes the contributions of the base model and the agent scaffold, and (ii) a behavioral analysis of the epistemological structure of agent reasoning. We observe that the base model is the primary determinant of both performance and behavior, accounting for 41.4% of explained variance versus 1.5% for the scaffold. Across all configurations, evidence is ignored in 68% of traces, refutation-driven belief revision occurs in 26%, and convergent multi-test evidence is rare. The same reasoning pattern appears whether the agent executes a computational workflow or conducts hypothesis-driven inquiry. They persist even when agents receive near-complete successful reasoning trajectories as context, and the resulting unreliability compounds across repeated trials in epistemically demanding domains. Thus, current LLM-based agents execute scientific workflows but do not exhibit the epistemic patterns that characterize scientific reasoning. Outcome-based evaluation cannot detect these failures, and scaffold engineering alone cannot repair them. Until reasoning itself becomes a training target, the scientific knowledge produced by such agents cannot be justified by the process that generated it.

==> tables/framework_endpoint.tex <==

\begin{longtable}{p{0.1\linewidth} p{0.3\linewidth} p{0.5\linewidth}}
\caption{\textbf{Benchmark Server API Endpoints}. The table specifies all the endpoints that the server hosting the environments admits.}
\label{tab:api-endpoints} \\
\toprule
\textbf{Method} & \textbf{Path} & \textbf{Description} \\
\midrule
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\textbf{Method} & \textbf{Path} & \textbf{Description} \\
\midrule
\endhead

\bottomrule
\endfoot

\multicolumn{3}{c}{\textbf{Task and Environment Discovery}} \\
\midrule
GET & \path{/tasks} & Retrieves a list of all available task IDs in the benchmark. \\
\midrule
GET & \path{/dependency_chain} & Indicates whether any tasks in the benchmark are part of a dependency chain. \\
\midrule
GET & \path{/tasks/{task_id}/prompt} & Fetches the specific prompt for a given task. The \verb|{task_id}| is a path parameter representing the unique identifier for the task. \\
\midrule
GET & \path{/tasks/{task_id}/guide} & Returns the complete environment guide for a task, including the prompt and a detailed description of the available tools. Accepts an optional \verb|verbosity| query parameter (e.g., \verb|MINIMAL| or \verb|WORKFLOW|) to control the level of detail in the tool descriptions. \\
\midrule
\multicolumn{3}{c}{\textbf{Tool Interaction and Introspection}} \\
\midrule
GET & \path{/tasks/{task_id}/tools} & Returns a structured JSON object detailing the available tools for a task, compatible with function-calling APIs. The level of detail in the argument descriptions is controlled by the optional \verb|verbosity| query parameter. \\
\midrule
GET & \path{/tasks/{task_id}/tools/guide} & Provides a guide to the tools available for a specific task. Also accepts the optional \verb|verbosity| query parameter. \\
\midrule
POST & \path{/tasks/{task_id}/tools/execute} & Executes a specified tool with the provided arguments within the task's environment. The tool name and arguments are sent in the request body. \\
\midrule
\multicolumn{3}{c}{\textbf{State Management and Task Submission}} \\
\midrule
GET & \path{/tasks/{task_id}/state} & Retrieves the current state of the specified task environment. \\
\midrule
POST & \path{/tasks/{task_id}/submit} & Submits a final answer for the task. The submitted answer is in the request body. The response includes the score and the final state of the trial. \\
\midrule
GET & \path{/tasks/{task_id}/status} & Gets the completion status of a task, including whether it is completed, the final score, the submitted answer, and tool usage statistics. \\
\midrule
GET & \path{/tasks/{task_id}/trials} & Retrieves the states of all trials that have been run for a specific task. \\
\midrule
GET & \path{/tasks/{task_id}/trials/{trial_id}} & Fetches the state of a specific trial for a given task, identified by its unique \verb|{trial_id}|. \\

\end{longtable}

==> tables/productive_motifs.tex <==
\definecolor{nodefill}{HTML}{DFE3E8}%
\tikzset{%
  rnode/.style={circle, draw, thick, minimum size=5mm, inner sep=1pt,
                font=\scriptsize\bfseries, fill=nodefill},%
  rlbl/.style={font=\tiny, midway, above},%
  rlblb/.style={font=\tiny, midway, below},%
  missing/.style={dashed, gray},%
  missingnode/.style={rnode, dashed, gray, text=gray, fill=none},%
}%

\begin{tabularx}{\textwidth}{p{2.2cm}cX}
\toprule
Group & Graph & Description \\
\midrule
\multirow{4}{=}{Hypothesis handling} & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (e) {E};
  \node[rnode, right=of e] (j) {J};
  \node[right=4mm of j, draw=none, font=\scriptsize] (dots) {\ldots};
  \node[rnode, right=4mm of dots] (h) {H};
  \node[rnode, right=of h] (t) {T};
  \draw[->] (e) -- node[rlbl] {inf.} (j);
  \draw[->] (h) -- node[rlbl] {tests} (t);
\end{tikzpicture} & \textbf{Evidence led hypothesis generation}. Evidence is observed first; a hypothesis is formed afterward \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h1) {H$_1$};
  \node[rnode, right=15mm of h1] (h2) {H$_2$};
  \node[rnode, below left=5mm and 0mm of h1] (t1) {T};
  \node[rnode, below right=5mm and 0mm of h2] (t2) {T};
  \draw[<->, dashed] (h1) -- node[rlbl] {competes} (h2);
  \draw[->] (h1) -- node[left, font=\tiny] {tests} (t1);
  \draw[->] (h2) -- node[right, font=\tiny] {tests} (t2);
\end{tikzpicture} & \textbf{Hypothesis reranking}. Competing hypotheses are compared as new evidence arrives \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h1) {H};
  \node[rnode, right=of h1] (t) {T};
  \node[rnode, right=of t] (e) {E};
  \node[rnode, right=of e] (j) {J};
  \node[rnode, right=of j] (h2) {H$_2$};
  \draw[->] (h1) -- node[rlbl] {tests} (t);
  \draw[->] (t) -- node[rlbl] {obs.} (e);
  \draw[->] (e) -- node[rlbl] {inf.} (j);
  \draw[->] (h1) to[bend right=40] node[rlblb] {upd.} (h2);
\end{tikzpicture} & \textbf{Refutation driven belief revision}. Evidence triggers a belief update to a new hypothesis \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (t1) {T};
  \node[rnode, right=of t1] (e) {E};
  \node[right=4mm of e, draw=none, font=\scriptsize] (dots) {\ldots};
  \node[rnode, right=4mm of dots] (h) {H};
  \node[rnode, right=of h] (t2) {T};
  \draw[->] (t1) -- node[rlbl] {obs.} (e);
  \draw[->] (h) -- node[rlbl] {tests} (t2);
\end{tikzpicture} & \textbf{Explore then test transition}. Exploration precedes hypothesis formation, which then drives testing \\
\midrule[0.015em]
\multirow{1}{=}{Evidence handling} & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h) {H};
  \node[rnode, right=10mm of h, yshift=7mm] (t1) {T$_1$};
  \node[rnode, right=10mm of h] (t2) {T$_2$};
  \node[rnode, right=10mm of h, yshift=-7mm] (t3) {T$_3$};
  \node[rnode, right=10mm of t2] (e) {E};
  \draw[->] (h) -- (t1);
  \draw[->] (h) -- (t2);
  \draw[->] (h) -- (t3);
  \draw[->] (t1) -- (e);
  \draw[->] (t2) -- (e);
  \draw[->] (t3) -- (e);
\end{tikzpicture} & \textbf{Convergent multi test evidence}. One hypothesis is evaluated via multiple independent tests \\
\midrule[0.015em]
\multirow{2}{=}{Inquiry control} & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h) {H};
  \node[rnode, right=of h] (t) {T};
  \node[rnode, right=of t] (e) {E};
  \node[rnode, right=of e] (j) {J};
  \draw[->] (h) -- node[rlbl] {tests} (t);
  \draw[->] (t) -- node[rlbl] {obs.} (e);
  \draw[->] (e) -- node[rlbl] {inf.} (j);
  \draw[->, bend left=50] (j) to node[rlblb] {tests} (t);
\end{tikzpicture} & \textbf{Fixed hypothesis test tuning}. Hypothesis is held fixed while tests are iteratively adjusted \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (j) {J};
  \node[rnode, right=of j] (t) {T};
  \node[rnode, right=of t] (e) {E};
  \draw[->] (j) -- node[rlbl] {tests} (t);
  \draw[->] (t) -- node[rlbl] {obs.} (e);
\end{tikzpicture} & \textbf{Evidence guided test redesign}. A judgment motivates a new test, which then produces new evidence \\
\bottomrule
\end{tabularx}

==> tables/reasoning_breakdowns.tex <==
\definecolor{nodefill}{HTML}{DFE3E8}%
\tikzset{%
  rnode/.style={circle, draw, thick, minimum size=5mm, inner sep=1pt,
                font=\scriptsize\bfseries, fill=nodefill},%
  rlbl/.style={font=\tiny, midway, above},%
  rlblb/.style={font=\tiny, midway, below},%
  missing/.style={dashed, gray},%
  missingnode/.style={rnode, dashed, gray, text=gray, fill=none},%
}%

\begin{tabularx}{\textwidth}{p{1.6cm}cX}
\toprule
Group & Graph & Description \\
\midrule
\multirow{4}{=}{Hypothesis handling} & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h) {H};
  \node[missingnode, right=of h] (t) {T};
  \draw[->, missing] (h) -- node[rlbl, text=gray] {tests} (t);
  \draw[red, thick] (t.north west) -- (t.south east);
  \draw[red, thick] (t.north east) -- (t.south west);
\end{tikzpicture} & \textbf{Untested claim}. Hypothesis never linked to a test \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h) {H};
  \node[rnode, below left=5mm and 1mm of h] (es) {E};
  \node[rnode, right=12mm of h] (j) {J};
  \node[rnode, right=of j] (c) {C};
  \node[missingnode, below right=5mm and 1mm of h] (ec) {E$_{\!c}$};
  \draw[->] (es) -- node[left, font=\tiny] {inf.} (h);
  \draw[->] (j) -- node[rlbl] {inf.} (h);
  \draw[->] (j) -- node[rlbl] {inf.} (c);
  \draw[->, missing] (ec) -- node[right, font=\tiny, text=gray] {contr.} (h);
  \draw[red, thick] (ec.north west) -- (ec.south east);
  \draw[red, thick] (ec.north east) -- (ec.south west);
\end{tikzpicture} & \textbf{One sided confirmation}. Commitment (explicit or inferred) without contradicting evidence \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (e) {E};
  \node[rnode, right=of e] (h) {H};
  \node[missingnode, right=of h] (h2) {H$_2$};
  \draw[->] (e) -- node[rlbl] {contr.} (h);
  \draw[->, missing] (h) -- node[rlbl, text=gray] {upd.} (h2);
  \draw[red, thick] (h2.north west) -- (h2.south east);
  \draw[red, thick] (h2.north east) -- (h2.south west);
\end{tikzpicture} & \textbf{Contradiction without repair}. Contradiction unresolved by any update or alternative \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (j) {J};
  \node[rnode, above right=5mm and 8mm of j] (h) {H};
  \node[rnode, below right=5mm and 8mm of j] (c) {C};
  \node[missingnode, right=of h] (t) {T};
  \draw[->] (j) -- node[rlbl] {inf.} (h);
  \draw[->] (j) -- node[rlblb] {inf.} (c);
  \draw[->, missing] (h) -- node[rlbl, text=gray] {tests} (t);
  \draw[red, thick] (t.north west) -- (t.south east);
  \draw[red, thick] (t.north east) -- (t.south west);
\end{tikzpicture} & \textbf{Premature commitment}. Commitment (explicit or inferred) to a hypothesis without testing it first \\
\midrule[0.03em]
\multirow{4}{=}{Evidence handling} & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (e) {E};
  \node[missingnode, right=of e] (j) {J};
  \draw[->, missing] (e) -- node[rlbl, text=gray] {inf.} (j);
  \draw[red, thick] (j.north west) -- (j.south east);
  \draw[red, thick] (j.north east) -- (j.south west);
\end{tikzpicture} & \textbf{Evidence non uptake}. Evidence collected but never used \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (e) {E};
  \node[missingnode, left=of e] (t) {T};
  \node[missingnode, right=of e] (j) {J};
  \draw[->, missing] (t) -- (e);
  \draw[->, missing] (e) -- (j);
  \draw[red, thick] (t.north west) -- (t.south east);
  \draw[red, thick] (t.north east) -- (t.south west);
  \draw[red, thick] (j.north west) -- (j.south east);
  \draw[red, thick] (j.north east) -- (j.south west);
\end{tikzpicture} & \textbf{Disconnected evidence}. Evidence node with no edges \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[missingnode] (e) {E};
  \node[rnode, right=of e] (j) {J};
  \draw[->, missing] (e) -- node[rlbl, text=gray] {inf.} (j);
  \draw[red, thick] (e.north west) -- (e.south east);
  \draw[red, thick] (e.north east) -- (e.south west);
\end{tikzpicture} & \textbf{Unsupported judgment}. Judgment made without supporting evidence \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (t) {T};
  \node[missingnode, right=of t] (e) {E};
  \draw[->, missing] (t) -- node[rlbl, text=gray] {obs.} (e);
  \draw[red, thick] (e.north west) -- (e.south east);
  \draw[red, thick] (e.north east) -- (e.south west);
\end{tikzpicture} & \textbf{Uninformative test}. Test produces no observed evidence \\
\midrule[0.03em]
\multirow{3}{=}{Inquiry control} & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h) {H};
  \node[rnode, right=of h] (t) {T};
  \node[rnode, right=of t] (e) {E};
  \node[rnode, right=of e] (j) {J};
  \node[missingnode, below=5mm of h] (h2) {H$_2$};
  \draw[->] (h) -- (t);
  \draw[->] (t) -- (e);
  \draw[->] (e) -- (j);
  \draw[->, missing] (h) -- node[left, font=\tiny, text=gray] {upd.} (h2);
  \draw[red, thick] (h2.north west) -- (h2.south east);
  \draw[red, thick] (h2.north east) -- (h2.south west);
\end{tikzpicture} & \textbf{Fixed belief trace}. No hypothesis revision in the entire trace \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (c) {C};
  \node[right=4mm of c, draw=none, font=\scriptsize] (dots) {\ldots};
  \node[rnode, right=4mm of dots] (h) {H};
  \node[rnode, right=of h] (t) {T};
  \node[rnode, right=of t] (e) {E};
  \draw[->] (h) -- node[rlbl] {tests} (t);
  \draw[->] (t) -- node[rlbl] {obs.} (e);
\end{tikzpicture} & \textbf{Precommitted test plan}. Commitment (explicit or inferred) before evidence collection \\
 & \begin{tikzpicture}[>=Stealth, baseline=(current bounding box.center), node distance=7mm]
  \node[rnode] (h1) {H};
  \node[rnode, right=of h1] (h2) {H$_2$};
  \node[right=7mm of h2, draw=none, font=\scriptsize, text=gray] (none) {$\varnothing$};
  \draw[->] (h1) -- node[rlbl] {upd.} (h2);
  \draw[->, missing] (h2) -- (none);
\end{tikzpicture} & \textbf{Stalled revision}. Revised hypothesis never tested \\
\bottomrule
\end{tabularx}
